Measuring Permissiveness in Parity Games: Mean-Payoff Parity Games Revisited

We study nondeterministic strategies in parity games with the aim of computing a most permissive winning strategy. Following earlier work, we measure permissiveness in terms of the average number/weight of transitions blocked by the strategy. Using a translation into mean-payoff parity games, we prove that the problem of computing (the permissiveness of) a most permissive winning strategy is in NP intersected coNP. Along the way, we provide a new study of mean-payoff parity games. In particular, we prove that the opponent player has a memoryless optimal strategy and give a new algorithm for solving these games.

==> fig_inf-mem.tex <==
\begin{tikzpicture}[x=2.5cm,->,bend angle=20]
\node[pl1] (0) at (0,0) [label={above:$1$}] {$q_1$};
\node[pl1] (1) at (1,0) [label={above:$0$}] {$q_2$};

\draw (0) to [loop,out=140,in=-140,looseness=4] node[left] {$1$} (0);
\draw (0) to [bend left] node[above] {$1$} (1);
\draw (1) to [bend left] node[below] {$0$} (0);
\end{tikzpicture}


==> fig_penalty-poly.tex <==
\begin{tikzpicture}[x=2cm,y=1.2cm]
\draw[rounded corners=3mm,dashed] (1,2.3) -| (5.5,-1.8) -| (-0.5,-1) |- (1,2.3);
    \draw (0,0) node[pl1,label={left:$1$}] (q0) {} node {$q_1$};
    \draw (1,0) node[pl1big,label={below:$1$}] (q0c10) {} node {\four{q_1}c10};
    \draw (2,.9) node[pl2big,label={below:$1$}] (q0a10) {} node {\four{q_1}a10};
    \draw (2,-.9) node[pl2big,label={below:$1$}] (q0b10) {} node {\four{q_1}b10};
    \draw (3,.9) node[pl1big,label={below:$1$}] (q0c21) {} node {\four{q_1}c21};
    \draw (3,-.9) node[pl1big,label={below:$1$}] (q0c20) {} node {\four{q_1}c20};
    \draw (4,-.9) node[pl2big,label={below:$1$}] (q0a20) {} node {\four{q_1}a20};
    \draw (4,.3) node[pl2big,label={below:$1$}] (q0a21) {} node {\four{q_1}a21};
    \draw (4,1.5) node[pl2big,label={below:$1$}] (q0b21) {} node {\four{q_1}b21};
    \draw (5,.9) node[pl1big,label={below:$1$}] (q0c31) {} node {\four{q_1}c31};
    \draw (5,-.9) node[pl1big,label={above:$1$}] (q0c32) {} node {\four{q_1}c32};
\begin{scope}[yshift=-8mm]
\draw[rounded corners=3mm,dashed] (1,-1.4) -| (5.5,-2.8) -| (-0.5,-2.2) |- (1,-1.4);
    \draw (5,-2) node[pl1,label={below:$0$}] (q1) {} node {$q_2$};
    \draw (4,-2) node[pl1big,label={below:$1$}] (q1c10) {} node {\four{q_2}c10};
    \draw (3,-2) node[pl2big,label={below:$1$}] (q1a10) {} node {\four{q_2}a10};
    \draw (2,-2) node[pl1big,label={below:$1$}] (q1c21) {} node {\four{q_2}c21};
    \draw (1,-2) node[pl2big,label={below:$1$}] (q1a21) {} node {\four{q_2}a21};
    \draw (0,-2) node[pl1big,label={below:$1$}] (q1c31) {} node {\four{q_2}c31};
%\draw[dashed] (-0.5,-1.25) -- (5.5,-1.25);
\end{scope}
    \draw[->] (q0) -- (q0c10);
    \draw[->] (q0c10) -- (q0a10);
    \draw[->] (q0c10) -- (q0b10);
    \draw[->] (q0a10) -- (q0c21);
    \draw[->] (q0b10) -- node[above] {$-12$} (q0c20);
    \draw[->] (q0c21) -- (q0a21);
    \draw[->] (q0c21) -- (q0b21);
    \draw[->] (q0c20) -- (q0a20);
    \draw[->] (q0a21) -- (q0c31);
    \draw[->] (q0a21) -- (q0c32);
    \draw[->] (q0b21) -- node[above] {$-6$} (q0c31);
    \draw[->] (q0a20) -- (q0c32);
    \draw[->] (q0c32) -- (q1);
    \draw[->,rounded corners=2mm] (q0c31) --  +(0,1.2)
      node[coordinate] (z) {} -| (q0);
    \draw[->] (q1) -- (q1c10);
    \draw[->] (q1c10) -- (q1a10);
    \draw[->] (q1a10) -- (q1c21);
    \draw[->] (q1c21) -- (q1a21);
    \draw[->] (q1a21) -- (q1c31);
    \draw[->] (q1c31) -- (q0);
\end{tikzpicture}


==> fig_penalty-red.tex <==
\begin{tikzpicture}[x=1.2cm,y=1.2cm]
    \draw (0,0) node[pl1,label={above:$1$}] (a) {} node {$q_1$};
    \draw (0,-2) node[pl2,label={left:$0$}] (b) {} node {$q_2$};
    \draw (-1.5,-1) node[pl2,fill=black!10!white] 
      (a1) {$(q_1,\{q_1\})$};
    \draw (0,-1) node[pl2,fill=black!10!white] 
      (a2) {$(q_1,\{q_1,q_2\})$};
    \draw (1.5,-1) node[pl2,fill=black!10!white] 
      (a3) {$(q_1,\{q_2\})$};
    \draw (3,-1) node[pl2,fill=black!10!white] 
      (b1) {$(q_2,\{q_1\})$};
    %\everymath{\scriptstyle}
    \draw[->] (a) -- (a1)
      node[midway,above] {$-2\,\,\,\,$};
    \draw[->] (a.-70) .. controls +(-70:2mm) and +(90:2mm) .. (a2.60)
      node[midway,right] {$0$};
    \draw[->] (a) -- (a3) 
      node[midway,above] {$\,\,-4$};
    \draw[->] (a1.90) .. controls +(90:10mm) and +(180:10mm) .. (a);
    \draw[->] (a2.120) .. controls +(90:2mm) and +(-110:2mm) .. (a.-110);
    \draw[->] (a3) -- (b);
    \draw[->] (a2) -- (b);
    \draw[->,rounded corners=4mm] (b) -| (b1);
    \draw[->,rounded corners=4mm] (b1) |- (a);
\end{tikzpicture}


==> fig_penalty.tex <==
\begin{tikzpicture}[x=1.5cm,y=1.2cm]
    \draw (0,0) node[pl1,label={above:$1$}] (a) {} node {$q_1$};
    \draw (0,-2) node[pl2,label={left:$0$}] (b) {} node {$q_2$};
    %\everymath{\scriptstyle}
    \draw[->] (a) to [bend right] node[midway,left] {$1$} (b);
    \draw[->] (a) to [loop,out=140,in=-140,looseness=4] node[midway,left] {$2$} (a);
    \draw[->] (b) to [bend right] (a);
\end{tikzpicture}

